Relaxed Logarithmic Barrier Function Based Model Predictive Control of Linear Systems

In this paper, we investigate the use of relaxed logarithmic barrier functions in the context of linear model predictive control. We present results that allow to guarantee asymptotic stability of the corresponding closed-loop system, and discuss further properties like performance and constraint satisfaction in dependence of the underlying relaxation. The proposed stabilizing MPC schemes are not necessarily based on an explicit terminal set or state constraint and allow to characterize the stabilizing control input sequence as the minimizer of a globally defined, continuously differentiable, and strongly convex function. The results are illustrated by means of a numerical example.

==> figs/tac_closedLoop_061214_N1020.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextA $x_{2}$}%
\psfrag{016}[tc][tc]{\matlabtextA $\begin{array}{c} \quad \\[-0.1cm] x_{1}\end{array}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{017}[tl][tl]{\matlabtextB $x_{0,2}$}%
\psfrag{018}[tl][tl]{\matlabtextB $x_{0,1}$}%
\psfrag{019}[tl][tl]{\matlabtextB $\mathcal{X}_f$}%
\psfrag{020}[tl][tl]{\matlabtextB $x_{0,3}$}%
\psfrag{021}[tl][tl]{\matlabtextB $\mathcal{X}_N$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 2$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegXTick 1.5$}%
\psfrag{002}[ct][ct]{\matlabtextC $\matlabfragNegXTick 1$}%
\psfrag{003}[ct][ct]{\matlabtextC $\matlabfragNegXTick 0.5$}%
\psfrag{004}[ct][ct]{\matlabtextC $0$}%
\psfrag{005}[ct][ct]{\matlabtextC $0.5$}%
\psfrag{006}[ct][ct]{\matlabtextC $1$}%
\psfrag{007}[ct][ct]{\matlabtextC $1.5$}%
\psfrag{008}[ct][ct]{\matlabtextC $2$}%
\psfrag{009}[ct][ct]{\matlabtextC $2.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextC $-1$}%
\psfrag{011}[rc][rc]{\matlabtextC $-0.5$}%
\psfrag{012}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{014}[rc][rc]{\matlabtextC $1$}%
%
%% </ytick>

==> figs/tac_closedLoop_inputs_061214_N1020.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextA input $u$}%
\psfrag{018}[tc][tc]{\matlabtextA $\begin{array}{c} \quad \\[-0.1cm] \text{time}\ t \end{array}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $1$}%
\psfrag{002}[ct][ct]{\matlabtextA $2$}%
\psfrag{003}[ct][ct]{\matlabtextA $3$}%
\psfrag{004}[ct][ct]{\matlabtextA $4$}%
\psfrag{005}[ct][ct]{\matlabtextA $5$}%
\psfrag{006}[ct][ct]{\matlabtextA $6$}%
\psfrag{007}[ct][ct]{\matlabtextA $7$}%
\psfrag{008}[ct][ct]{\matlabtextA $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextA $-0.5$}%
\psfrag{010}[rc][rc]{\matlabtextA $0$}%
\psfrag{011}[rc][rc]{\matlabtextA $0.5$}%
\psfrag{012}[rc][rc]{\matlabtextA $1$}%
\psfrag{013}[rc][rc]{\matlabtextA $1.5$}%
\psfrag{014}[rc][rc]{\matlabtextA $2$}%
\psfrag{015}[rc][rc]{\matlabtextA $2.5$}%
\psfrag{016}[rc][rc]{\matlabtextA $3$}%
%
%% </ytick>

==> figs/tac_deltaZero_081214_b.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextA $\begin{array}{c} \delta_0 \\[0.05cm] \quad \end{array}$}%
\psfrag{020}[tc][tc]{\matlabtextA $\begin{array}{c} \quad \\[-0.1cm] \kappa\end{array}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $0.1$}%
\psfrag{002}[ct][ct]{\matlabtextA $0.2$}%
\psfrag{003}[ct][ct]{\matlabtextA $0.3$}%
\psfrag{004}[ct][ct]{\matlabtextA $0.4$}%
\psfrag{005}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{006}[ct][ct]{\matlabtextA $0.6$}%
\psfrag{007}[ct][ct]{\matlabtextA $0.7$}%
\psfrag{008}[ct][ct]{\matlabtextA $0.8$}%
\psfrag{009}[ct][ct]{\matlabtextA $0.9$}%
\psfrag{010}[ct][ct]{\matlabtextA $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $10^{-14}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{-12}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-10}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-8}$}%
\psfrag{015}[rc][rc]{\matlabtextB $10^{-6}$}%
\psfrag{016}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{017}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{018}[rc][rc]{\matlabtextB $10^{0}$}%
%
%% </ytick>

==> figs/tac_xNdeltaSets_061214.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{7}{7}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextA $x_{2}$}%
\psfrag{016}[tc][tc]{\matlabtextA $x_{1}$}%
\psfrag{017}[tl][tl]{\matlabtextA $\textcolor{red}{\hat{\mathcal{X}}'^{4b}_N(\delta)}$}%
\psfrag{018}[tl][tl]{\matlabtextA $\textcolor{magenta}{\mathcal{X}^5_0(\delta)}$}%
\psfrag{019}[tl][tl]{\matlabtextA $\hat{\mathcal{X}}^2_N(\delta)$}%
\psfrag{020}[tl][tl]{\matlabtextA $\textcolor{blue}{\hat{\mathcal{X}}'^{3}_N(\delta)}$}%
\psfrag{021}[tl][tl]{\matlabtextA $\mathcal{X}_N$}%
\psfrag{022}[tl][tl]{\matlabtextA $\!\!\textcolor{darkgreen}{{\mathcal{X}^{4a}_0}(\delta)}$}%
\psfrag{023}[tl][tl]{\matlabtextA $\mathcal{X}_f$}%
\psfrag{024}[tl][tl]{\matlabtextA $\textcolor{blue}{\mathcal{X}^3_0(\delta)}$}%
\psfrag{025}[tl][tl]{\matlabtextA $\textcolor{red}{\mathcal{X}^{4b}_0(\delta)}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $\matlabfragNegXTick 2$}%
\psfrag{001}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1.5$}%
\psfrag{002}[ct][ct]{\matlabtextA $\matlabfragNegXTick 1$}%
\psfrag{003}[ct][ct]{\matlabtextA $\matlabfragNegXTick 0.5$}%
\psfrag{004}[ct][ct]{\matlabtextA $0$}%
\psfrag{005}[ct][ct]{\matlabtextA $0.5$}%
\psfrag{006}[ct][ct]{\matlabtextA $1$}%
\psfrag{007}[ct][ct]{\matlabtextA $1.5$}%
\psfrag{008}[ct][ct]{\matlabtextA $2$}%
\psfrag{009}[ct][ct]{\matlabtextA $2.5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextA $-0.8$}%
\psfrag{011}[rc][rc]{\matlabtextA $-0.4$}%
\psfrag{012}[rc][rc]{\matlabtextA $0$}%
\psfrag{013}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{014}[rc][rc]{\matlabtextA $0.8$}%
%
%% </ytick>
